A Reduced-order Model for Multiphase Simulation of Transient Inert Sprays

In global efforts to reduce harmful greenhouse gas emissions from the transport sector, novel bio-hybrid liquid fuels from renewable energy and carbon sources can be a major form of energy for future propulsion systems due to their high energy density. A fundamental understanding of the spray and mixing performance of the new fuel candidates in combustion systems is necessary to design and develop the fuels for advanced combustion concepts. In the fuel design process, a large number of candidates is required to be screened to arrive at potential fuels for further detailed investigations. For such a screening process, three-dimensional (3D) simulation models are computationally too expensive and hence unfeasible. Therefore, in this paper, we present a fast, reduced-order model (ROM) for inert sprays. The model is based on the cross-sectionally averaged spray (CAS) model derived by Wan (1997) from 3D multiphase equations. The original model was first tested against a wide range of conditions and different fuels. The discrepancies between the CAS model and experimental data are addressed by integrating state-of-the-art breakup and evaporation models. A transport equation for vapor mass fraction is proposed, which is important for evaporation modeling. Furthermore, the model is extended to consider polydisperse droplets by modeling the droplet size distribution by commonly used presumed probability density functions, such as Rosin-Rammler, lognormal, and gamma distributions. The improved CAS model is capable of predicting trends in the macroscopic spray characteristics for a wide range of conditions and fuels. The computational cost of the CAS model is lower than the 3D simulation methods by up to 6 orders of magnitude depending on the method. This enables the model to be used not only for the rapid screening of novel fuel candidates, but also for other applications, where ROMs are useful.

==> figures/DSDCasPenLength.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(661,566){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(661,897){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(661,1227){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(661,1558){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(661,1888){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(661,2219){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(661,2549){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(793,346){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1587,346){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2380,346){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(3174,346){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3967,346){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4761,346){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2181){\makebox(0,0)[r]{\strut{}Exp}}%
      \put(5872,1955){\makebox(0,0)[r]{\strut{}LES}}%
      \put(5872,1728){\makebox(0,0)[r]{\strut{}URANS}}%
      \put(5872,1501){\makebox(0,0)[r]{\strut{}CAS}}%
      \put(6070,2408){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2408){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(309,1557){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2777,126){\makebox(0,0){\strut{}Time / ms}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DSDCasPenLength}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/FuelProperties.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,680){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,1280){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(820,1881){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%%
      \put(820,2481){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%%
      \put(952,460){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(1627,460){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2301,460){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(2976,460){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(3650,460){\makebox(0,0){\strut{}700}}%
      \put(952,2573){\makebox(0,0)[l]{\strut{}$ \times 10^5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1580){\rotatebox{-270}{\makebox(0,0){\strut{}Heat of Vap. / \si{\joule\per\kilo\gram\per\kelvin}}}}%
      \put(2301,130){\makebox(0,0){\strut{}Temperature / \si{\kelvin}}}%
      \put(2301,2811){\makebox(0,0){\strut{}(a) Heat of vaporization}}%
      \csname LTb\endcsname%%
      \put(3293,3085){\makebox(0,0)[r]{\strut{}1-octanol}}%
      \csname LTb\endcsname%%
      \put(6128,3085){\makebox(0,0)[r]{\strut{}di-$n$-butylether}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4708,680){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(4708,1280){\makebox(0,0)[r]{\strut{}10.0}}%
      \csname LTb\endcsname%%
      \put(4708,1881){\makebox(0,0)[r]{\strut{}20.0}}%
      \csname LTb\endcsname%%
      \put(4708,2481){\makebox(0,0)[r]{\strut{}30.0}}%
      \csname LTb\endcsname%%
      \put(4840,460){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(5515,460){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(6189,460){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(6864,460){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(7538,460){\makebox(0,0){\strut{}700}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4092,1580){\rotatebox{-270}{\makebox(0,0){\strut{}Vapor Pressure / \si{\bar}}}}%
      \put(6189,130){\makebox(0,0){\strut{}Temperature / \si{\kelvin}}}%
      \put(6189,2811){\makebox(0,0){\strut{}(b) Vapor pressure}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/FuelProperties}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/KHRT_Breakup.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3457){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,3778){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(820,4099){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(820,4420){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,4741){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(820,5062){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(820,5383){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(952,3237){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3237){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3237){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3237){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3237){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3237){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,5027){\makebox(0,0)[r]{\strut{}Exp: \SI{1200}{\kelvin}}}%
      \put(5872,4800){\makebox(0,0)[r]{\strut{}Exp:  \SI{900}{\kelvin}}}%
      \put(5872,4573){\makebox(0,0)[r]{\strut{}Exp:  \SI{700}{\kelvin}}}%
      \put(5872,4347){\makebox(0,0)[r]{\strut{}Exp:  \SI{440}{\kelvin}}}%
      \put(5872,4120){\makebox(0,0)[r]{\strut{}Sim: \SI{1200}{\kelvin}}}%
      \put(5872,3893){\makebox(0,0)[r]{\strut{}Sim:  \SI{900}{\kelvin}}}%
      \put(5872,3667){\makebox(0,0)[r]{\strut{}Sim:  \SI{700}{\kelvin}}}%
      \put(5872,3440){\makebox(0,0)[r]{\strut{}Sim:  \SI{440}{\kelvin}}}%
      \put(6070,5270){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5270){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4420){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,5603){\makebox(0,0){\strut{}(a) Varying ambient temperature}}%
      \csname LTb\endcsname%%
      \put(5974,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3479){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3479){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,680){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,1001){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,1322){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,1643){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,1964){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,2285){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,2606){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,460){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,460){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,460){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,460){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,460){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,460){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2210){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,1983){\makebox(0,0)[r]{\strut{}Exp: ~~~\;~~dnbe}}%
      \put(5872,1757){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,1530){\makebox(0,0)[r]{\strut{}Sim: ~~~\;~~dnbe}}%
      \put(8332,1247){\makebox(0,0)[r]{\strut{}$\Pinj$: \SI{1400}{\bar}, $\Pamb$: \SI{50.2}{\bar}, $\Tamb$: \SI{836}{\kelvin}}}%
      \put(6070,2465){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2465){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1643){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,130){\makebox(0,0){\strut{}Time / \si{\milli\second}}}%
      \put(2658,2826){\makebox(0,0){\strut{}(b) Different fuels}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{KHRT_Breakup}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/MillerEvaporationYv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3457){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,3778){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(820,4099){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(820,4420){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,4741){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(820,5062){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(820,5383){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(952,3237){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3237){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3237){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3237){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3237){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3237){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,5027){\makebox(0,0)[r]{\strut{}Exp: 1200 K}}%
      \put(5872,4800){\makebox(0,0)[r]{\strut{}Exp:  900 K}}%
      \put(5872,4573){\makebox(0,0)[r]{\strut{}Exp:  700 K}}%
      \put(5872,4347){\makebox(0,0)[r]{\strut{}Exp:  440 K}}%
      \put(5872,4120){\makebox(0,0)[r]{\strut{}Sim: 1200 K}}%
      \put(5872,3893){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,3667){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,3440){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,5270){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5270){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4420){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,5603){\makebox(0,0){\strut{}(a) Varying Ambient Temperature}}%
      \csname LTb\endcsname%%
      \put(5974,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3479){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3479){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,680){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,1001){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,1322){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,1643){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,1964){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,2285){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,2606){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,460){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,460){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,460){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,460){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,460){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,460){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2210){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,1983){\makebox(0,0)[r]{\strut{}Exp: dnbe}}%
      \put(5872,1757){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,1530){\makebox(0,0)[r]{\strut{}Sim: dnbe}}%
      \put(8332,1247){\makebox(0,0)[r]{\strut{}$\Pinj$: 1400 bar, $\Pamb$: 50.2 bar, $\Tamb$: 836 K}}%
      \put(5872,3893){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,3667){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,3440){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,2465){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2465){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1643){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,130){\makebox(0,0){\strut{}Time / ms}}%
      \put(2658,2826){\makebox(0,0){\strut{}(b) Different Fuels}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/MillerEvaporationYv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/MillerEvaporationYvCevap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3457){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,3778){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(820,4099){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(820,4420){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,4741){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(820,5062){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(820,5383){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(952,3237){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3237){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3237){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3237){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3237){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3237){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,5027){\makebox(0,0)[r]{\strut{}Exp: 1200 K}}%
      \put(5872,4800){\makebox(0,0)[r]{\strut{}Exp:  900 K}}%
      \put(5872,4573){\makebox(0,0)[r]{\strut{}Exp:  700 K}}%
      \put(5872,4347){\makebox(0,0)[r]{\strut{}Exp:  440 K}}%
      \put(5872,4120){\makebox(0,0)[r]{\strut{}Sim: 1200 K}}%
      \put(5872,3893){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,3667){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,3440){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,5270){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5270){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4420){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,5603){\makebox(0,0){\strut{}(a) Varying Ambient Temperature}}%
      \csname LTb\endcsname%%
      \put(5974,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3479){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3479){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,680){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,1001){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,1322){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,1643){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,1964){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,2285){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,2606){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,460){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,460){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,460){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,460){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,460){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,460){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2210){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,1983){\makebox(0,0)[r]{\strut{}Exp: dnbe}}%
      \put(5872,1757){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,1530){\makebox(0,0)[r]{\strut{}Sim: dnbe}}%
      \put(8332,1247){\makebox(0,0)[r]{\strut{}$\Pinj$: 1400 bar, $\Pamb$: 50.2 bar, $\Tamb$: 836 K}}%
      \put(5872,3893){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,3667){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,3440){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,2465){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2465){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1643){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,130){\makebox(0,0){\strut{}Time / ms}}%
      \put(2658,2826){\makebox(0,0){\strut{}(b) Different Fuels}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/MillerEvaporationYvCevap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/NewCasAll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,8871){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,9188){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,9504){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,9821){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(820,10137){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(820,10454){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(820,10770){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(952,8651){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,8651){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,8651){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,8651){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,8651){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,8651){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,10317){\makebox(0,0)[r]{\strut{}Exp: 60 bar}}%
      \put(5872,10101){\makebox(0,0)[r]{\strut{}Sim: 60 bar}}%
      \put(5872,9886){\makebox(0,0)[r]{\strut{}Sim: 40 bar}}%
      \put(5872,9659){\makebox(0,0)[r]{\strut{}Sim: 20 bar}}%
      \put(5872,9432){\makebox(0,0)[r]{\strut{}Sim: 10 bar}}%
      \put(6070,10600){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,10600){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,9820){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,10990){\makebox(0,0){\strut{}(a) Varying Ambient Pressure}}%
      \csname LTb\endcsname%%
      \put(5974,10320){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,10100){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,9880){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,9660){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,9440){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,10320){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,10100){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,9880){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,9660){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,9440){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,6179){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,6495){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,6812){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,7128){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,7444){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,7761){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,8077){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,5959){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,5959){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,5959){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,5959){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,5959){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,5959){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5888,7596){\makebox(0,0)[r]{\strut{}Exp: 1500 bar}}%
      \put(5888,7380){\makebox(0,0)[r]{\strut{}Exp: 1000 bar}}%
      \put(5888,7165){\makebox(0,0)[r]{\strut{}Exp:  500 bar}}%
      \put(5888,6938){\makebox(0,0)[r]{\strut{}Sim: 1500 bar}}%
      \put(5888,6712){\makebox(0,0)[r]{\strut{}Sim: 1000 bar}}%
      \put(5888,6485){\makebox(0,0)[r]{\strut{}Sim:  500 bar}}%
      \put(6070,7879){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,7879){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,7128){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,8297){\makebox(0,0){\strut{}(b) Varying Injection Pressure}}%
      \csname LTb\endcsname%%
      \put(5974,7599){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,7379){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,7159){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,6939){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,6719){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,6499){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,7599){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,7379){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,7159){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,6939){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,6719){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,6499){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3486){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,3803){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%%
      \put(820,4119){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,4436){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%%
      \put(820,4752){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(820,5069){\makebox(0,0)[r]{\strut{} 75}}%
      \csname LTb\endcsname%%
      \put(820,5385){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(952,3266){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3266){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3266){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3266){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3266){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3266){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,4932){\makebox(0,0)[r]{\strut{}Exp: Spray A}}%
      \put(5872,4728){\makebox(0,0)[r]{\strut{}Exp: Spray C}}%
      \put(5872,4501){\makebox(0,0)[r]{\strut{}Exp: Spray D}}%
      \put(5872,4274){\makebox(0,0)[r]{\strut{}Sim: Spray A}}%
      \put(5872,4047){\makebox(0,0)[r]{\strut{}Sim: Spray C}}%
      \put(5872,3821){\makebox(0,0)[r]{\strut{}Sim: Spray D}}%
      \put(6070,5215){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5215){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4435){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,5605){\makebox(0,0){\strut{}(c) Different Nozzles}}%
      \csname LTb\endcsname%%
      \put(5974,4935){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4715){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4495){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4275){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4055){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3835){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4935){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4715){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4495){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4275){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4055){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3835){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,793){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,1110){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(820,1426){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(820,1743){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,2059){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(820,2376){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(820,2692){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(952,573){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,573){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,573){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,573){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,573){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,573){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2211){\makebox(0,0)[r]{\strut{}Exp: 1200 K}}%
      \put(5872,2007){\makebox(0,0)[r]{\strut{}Exp:  900 K}}%
      \put(5872,1780){\makebox(0,0)[r]{\strut{}Exp:  700 K}}%
      \put(5872,1553){\makebox(0,0)[r]{\strut{}Exp:  440 K}}%
      \put(5872,1326){\makebox(0,0)[r]{\strut{}Sim: 1200 K}}%
      \put(5872,1100){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,873){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,646){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,2517){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2517){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1742){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,243){\makebox(0,0){\strut{}Time / ms}}%
      \put(2658,2912){\makebox(0,0){\strut{}(d) Varying Ambient Temperature}}%
      \csname LTb\endcsname%%
      \put(5974,2214){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1994){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1774){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1554){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1334){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1114){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,894){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,674){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2214){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1994){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1774){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1554){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1334){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1114){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,894){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,674){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NewCasAll}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/NewCasDSDCompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,595){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,992){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,1388){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(820,1785){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(820,2181){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(820,2578){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(952,375){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1802,375){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(2652,375){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(3502,375){\makebox(0,0){\strut{}0.03}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1586){\rotatebox{-270}{\makebox(0,0){\strut{}PDF / -}}}%
      \put(2439,155){\makebox(0,0){\strut{}$d/\Do$ / -}}%
      \put(2439,2798){\makebox(0,0){\strut{}(a) Location: $z$ = 2 mm}}%
      \csname LTb\endcsname%%
      \put(3214,3619){\makebox(0,0)[r]{\strut{}Rosin-Rammler: CAS}}%
      \csname LTb\endcsname%%
      \put(3214,3399){\makebox(0,0)[r]{\strut{}Lognormal: CAS}}%
      \csname LTb\endcsname%%
      \put(3214,3179){\makebox(0,0)[r]{\strut{}Gamma: CAS}}%
      \csname LTb\endcsname%%
      \put(6445,3619){\makebox(0,0)[r]{\strut{}LES}}%
      \csname LTb\endcsname%%
      \put(6445,3399){\makebox(0,0)[r]{\strut{}URANS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4431,595){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(4431,992){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(4431,1388){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(4431,1785){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(4431,2181){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(4431,2578){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(4563,375){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(5413,375){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6263,375){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(7113,375){\makebox(0,0){\strut{}0.03}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6050,155){\makebox(0,0){\strut{}$d/\Do$ / -}}%
      \put(6050,2798){\makebox(0,0){\strut{}(b) Location: $z$ = 4 mm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NewCasDSDCompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/NewCasFlowVar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3344){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,3695){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,4046){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(820,4398){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(820,4749){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(820,5100){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(952,3124){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(1415,3124){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1878,3124){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2341,3124){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(2803,3124){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(3266,3124){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(3729,3124){\makebox(0,0){\strut{}600}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4222){\rotatebox{-270}{\makebox(0,0){\strut{}Flow variables / -}}}%
      \put(2340,2904){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(2340,5320){\makebox(0,0){\strut{}(a) CAS flow variables}}%
      \csname LTb\endcsname%%
      \put(2742,4927){\makebox(0,0)[r]{\strut{}$\rhostar$}}%
      \csname LTb\endcsname%%
      \put(2742,4707){\makebox(0,0)[r]{\strut{}$\Ystarl$}}%
      \csname LTb\endcsname%%
      \put(2742,4487){\makebox(0,0)[r]{\strut{}$\Ystara$}}%
      \csname LTb\endcsname%%
      \put(2742,4267){\makebox(0,0)[r]{\strut{}$\ustarl$}}%
      \csname LTb\endcsname%%
      \put(2742,4047){\makebox(0,0)[r]{\strut{}$\ustarg$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4629,3344){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(4629,3695){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(4629,4046){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(4629,4398){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(4629,4749){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(4629,5100){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%%
      \put(4761,3124){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5224,3124){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5687,3124){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6150,3124){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(6612,3124){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(7075,3124){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(7538,3124){\makebox(0,0){\strut{}600}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4013,4222){\rotatebox{-270}{\makebox(0,0){\strut{}$\Z$ / -}}}%
      \put(6149,2904){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(6149,5320){\makebox(0,0){\strut{}(b) Mixture fraction}}%
      \csname LTb\endcsname%%
      \put(6551,4927){\makebox(0,0)[r]{\strut{}EXP}}%
      \csname LTb\endcsname%%
      \put(6551,4707){\makebox(0,0)[r]{\strut{}LES: Time Avg.}}%
      \csname LTb\endcsname%%
      \put(6551,4487){\makebox(0,0)[r]{\strut{}URANS}}%
      \csname LTb\endcsname%%
      \put(6551,4267){\makebox(0,0)[r]{\strut{}CAS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,566){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,917){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,1269){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(820,1620){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(820,1972){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(820,2323){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(952,346){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(1415,346){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(1878,346){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(2341,346){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%%
      \put(2803,346){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3266,346){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%%
      \put(3729,346){\makebox(0,0){\strut{}300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1444){\rotatebox{-270}{\makebox(0,0){\strut{}$\dstar$ / -}}}%
      \put(2340,126){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(2340,2543){\makebox(0,0){\strut{}(c) Droplet diameter}}%
      \csname LTb\endcsname%%
      \put(2742,2150){\makebox(0,0)[r]{\strut{}LES: Time Avg.}}%
      \csname LTb\endcsname%%
      \put(2742,1930){\makebox(0,0)[r]{\strut{}URANS}}%
      \csname LTb\endcsname%%
      \put(2742,1710){\makebox(0,0)[r]{\strut{}CAS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4629,566){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(4629,917){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%%
      \put(4629,1269){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%%
      \put(4629,1620){\makebox(0,0)[r]{\strut{}1.9}}%
      \csname LTb\endcsname%%
      \put(4629,1972){\makebox(0,0)[r]{\strut{}2.2}}%
      \csname LTb\endcsname%%
      \put(4629,2323){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(4761,346){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5224,346){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5687,346){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6150,346){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%%
      \put(6612,346){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(7075,346){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%%
      \put(7538,346){\makebox(0,0){\strut{}300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4145,1444){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tstard$ / -}}}%
      \put(6149,126){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(6149,2543){\makebox(0,0){\strut{}(d) Droplet temperature}}%
      \csname LTb\endcsname%%
      \put(6551,2150){\makebox(0,0)[r]{\strut{}LES: Time Avg.}}%
      \csname LTb\endcsname%%
      \put(6551,1930){\makebox(0,0)[r]{\strut{}URANS}}%
      \csname LTb\endcsname%%
      \put(6551,1710){\makebox(0,0)[r]{\strut{}CAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NewCasFlowVar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/NewCasFuel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3457){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,3778){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,4099){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,4420){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,4741){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,5062){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,5383){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,3237){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3237){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3237){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3237){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3237){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3237){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,5015){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,4789){\makebox(0,0)[r]{\strut{}Exp: ~~~~dnbe}}%
      \put(5872,4562){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,4335){\makebox(0,0)[r]{\strut{}Sim: ~~~~dnbe}}%
      \put(6070,5270){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5270){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4420){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,5603){\makebox(0,0){\strut{}$\Pinj$ 1400 bar, $\Pamb$ 50.2 bar, $\Tamb$ 836 K}}%
      \csname LTb\endcsname%%
      \put(5974,4990){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4770){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4550){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4330){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4990){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4770){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4550){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4330){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,680){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,1001){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,1322){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,1643){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,1964){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,2285){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,2606){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,460){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,460){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,460){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,460){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,460){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,460){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2210){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,1983){\makebox(0,0)[r]{\strut{}Exp: ~~~~dnbe}}%
      \put(5872,1757){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,1530){\makebox(0,0)[r]{\strut{}Sim: ~~~~dnbe}}%
      \put(6070,2465){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2465){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1643){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,130){\makebox(0,0){\strut{}Time / ms}}%
      \put(2658,2826){\makebox(0,0){\strut{}$\Pinj$ 900 bar, $\Pamb$ 34.1 bar, $\Tamb$ 836 K}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NewCasFuel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/OldEvaporationYv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3457){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,3778){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(820,4099){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(820,4420){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,4741){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(820,5062){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(820,5383){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(952,3237){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3237){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3237){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3237){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3237){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3237){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,5027){\makebox(0,0)[r]{\strut{}Exp: 1200 K}}%
      \put(5872,4800){\makebox(0,0)[r]{\strut{}Exp:  900 K}}%
      \put(5872,4573){\makebox(0,0)[r]{\strut{}Exp:  700 K}}%
      \put(5872,4347){\makebox(0,0)[r]{\strut{}Exp:  440 K}}%
      \put(5872,4120){\makebox(0,0)[r]{\strut{}Sim: 1200 K}}%
      \put(5872,3893){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,3667){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,3440){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,5270){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5270){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4420){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,5603){\makebox(0,0){\strut{}(a) Varying Ambient Temperature}}%
      \csname LTb\endcsname%%
      \put(5974,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3479){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,5019){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4799){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4579){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4359){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4139){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3919){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3699){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3479){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,680){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,1001){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,1322){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,1643){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,1964){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,2285){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,2606){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,460){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,460){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,460){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,460){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,460){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,460){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2210){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,1983){\makebox(0,0)[r]{\strut{}Exp: dnbe}}%
      \put(5872,1757){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,1530){\makebox(0,0)[r]{\strut{}Sim: dnbe}}%
      \put(8332,1247){\makebox(0,0)[r]{\strut{}$\Pinj$: 1400 bar, $\Pamb$: 50.2 bar, $\Tamb$: 836 K}}%
      \put(5872,3893){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,3667){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,3440){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,2465){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2465){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1643){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / mm}}}%
      \put(2658,130){\makebox(0,0){\strut{}Time / ms}}%
      \put(2658,2826){\makebox(0,0){\strut{}(b) Different Fuels}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OldEvaporationYv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/OriginalCasAll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,8871){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,9188){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,9504){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,9821){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(820,10137){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(820,10454){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(820,10770){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(952,8651){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,8651){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,8651){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,8651){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,8651){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,8651){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,10317){\makebox(0,0)[r]{\strut{}Exp: 60 bar}}%
      \put(5872,10101){\makebox(0,0)[r]{\strut{}Sim: 60 bar}}%
      \put(5872,9886){\makebox(0,0)[r]{\strut{}Sim: 40 bar}}%
      \put(5872,9659){\makebox(0,0)[r]{\strut{}Sim: 20 bar}}%
      \put(5872,9432){\makebox(0,0)[r]{\strut{}Sim: 10 bar}}%
      \put(6070,10600){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,10600){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,9820){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,10990){\makebox(0,0){\strut{}(a) Varying ambient pressure}}%
      \csname LTb\endcsname%%
      \put(5974,10320){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,10100){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,9880){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,9660){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,9440){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,10320){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,10100){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,9880){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,9660){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,9440){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,6179){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,6495){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,6812){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,7128){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,7444){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,7761){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,8077){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,5959){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,5959){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,5959){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,5959){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,5959){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,5959){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5888,7596){\makebox(0,0)[r]{\strut{}Exp: 1500 bar}}%
      \put(5888,7380){\makebox(0,0)[r]{\strut{}Exp: 1000 bar}}%
      \put(5888,7165){\makebox(0,0)[r]{\strut{}Exp:  500 bar}}%
      \put(5888,6938){\makebox(0,0)[r]{\strut{}Sim: 1500 bar}}%
      \put(5888,6712){\makebox(0,0)[r]{\strut{}Sim: 1000 bar}}%
      \put(5888,6485){\makebox(0,0)[r]{\strut{}Sim:  500 bar}}%
      \put(6070,7879){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,7879){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,7128){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,8297){\makebox(0,0){\strut{}(b) Varying injection pressure}}%
      \csname LTb\endcsname%%
      \put(5974,7599){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,7379){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,7159){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,6939){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,6719){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,6499){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,7599){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,7379){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,7159){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,6939){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,6719){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,6499){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3486){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,3803){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%%
      \put(820,4119){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,4436){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%%
      \put(820,4752){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(820,5069){\makebox(0,0)[r]{\strut{} 75}}%
      \csname LTb\endcsname%%
      \put(820,5385){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(952,3266){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3266){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3266){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3266){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3266){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3266){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,4932){\makebox(0,0)[r]{\strut{}Exp: Spray A}}%
      \put(5872,4728){\makebox(0,0)[r]{\strut{}Exp: Spray C}}%
      \put(5872,4501){\makebox(0,0)[r]{\strut{}Exp: Spray D}}%
      \put(5872,4274){\makebox(0,0)[r]{\strut{}Sim: Spray A}}%
      \put(5872,4047){\makebox(0,0)[r]{\strut{}Sim: Spray C}}%
      \put(5872,3821){\makebox(0,0)[r]{\strut{}Sim: Spray D}}%
      \put(6070,5215){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5215){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4435){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,5605){\makebox(0,0){\strut{}(c) Different nozzles}}%
      \csname LTb\endcsname%%
      \put(5974,4935){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4715){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4495){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4275){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4055){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,3835){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4935){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4715){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4495){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4275){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4055){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,3835){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,793){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(820,1110){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(820,1426){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(820,1743){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,2059){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(820,2376){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(820,2692){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(952,573){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,573){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,573){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,573){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,573){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,573){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2211){\makebox(0,0)[r]{\strut{}Exp: 1200 K}}%
      \put(5872,2007){\makebox(0,0)[r]{\strut{}Exp:  900 K}}%
      \put(5872,1780){\makebox(0,0)[r]{\strut{}Exp:  700 K}}%
      \put(5872,1553){\makebox(0,0)[r]{\strut{}Exp:  440 K}}%
      \put(5872,1326){\makebox(0,0)[r]{\strut{}Sim: 1200 K}}%
      \put(5872,1100){\makebox(0,0)[r]{\strut{}Sim:  900 K}}%
      \put(5872,873){\makebox(0,0)[r]{\strut{}Sim:  700 K}}%
      \put(5872,646){\makebox(0,0)[r]{\strut{}Sim:  440 K}}%
      \put(6070,2517){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2517){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1742){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,243){\makebox(0,0){\strut{}Time / \si{\milli\second}}}%
      \put(2658,2912){\makebox(0,0){\strut{}(d) Varying ambient temperature}}%
      \csname LTb\endcsname%%
      \put(5974,2214){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1994){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1774){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1554){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1334){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1114){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,894){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,674){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2214){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1994){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1774){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1554){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1334){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1114){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,894){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,674){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OriginalCasAll}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/OriginalCasFlowVar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3344){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,3695){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,4046){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(820,4398){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(820,4749){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(820,5100){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(952,3124){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(1415,3124){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1878,3124){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2341,3124){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(2803,3124){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(3266,3124){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(3729,3124){\makebox(0,0){\strut{}600}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4222){\rotatebox{-270}{\makebox(0,0){\strut{}Flow variables / -}}}%
      \put(2340,2904){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(2340,5320){\makebox(0,0){\strut{}(a) CAS flow variables}}%
      \csname LTb\endcsname%%
      \put(2742,4927){\makebox(0,0)[r]{\strut{}$\rhostar$}}%
      \csname LTb\endcsname%%
      \put(2742,4707){\makebox(0,0)[r]{\strut{}$\Ystarl$}}%
      \csname LTb\endcsname%%
      \put(2742,4487){\makebox(0,0)[r]{\strut{}$\Ystarg$}}%
      \csname LTb\endcsname%%
      \put(2742,4267){\makebox(0,0)[r]{\strut{}$\ustarl$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4629,3344){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(4629,3695){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(4629,4046){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(4629,4398){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(4629,4749){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(4629,5100){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(4761,3124){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5224,3124){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5687,3124){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6150,3124){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(6612,3124){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(7075,3124){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(7538,3124){\makebox(0,0){\strut{}600}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4145,4222){\rotatebox{-270}{\makebox(0,0){\strut{}$\ustarg$ / -}}}%
      \put(6149,2904){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(6149,5320){\makebox(0,0){\strut{}(b) Gas phase velocity}}%
      \csname LTb\endcsname%%
      \put(6551,4927){\makebox(0,0)[r]{\strut{}URANS}}%
      \csname LTb\endcsname%%
      \put(6551,4707){\makebox(0,0)[r]{\strut{}CAS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,566){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,917){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,1269){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(820,1620){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(820,1972){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(820,2323){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(952,346){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(1415,346){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(1878,346){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(2341,346){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%%
      \put(2803,346){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3266,346){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%%
      \put(3729,346){\makebox(0,0){\strut{}300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1444){\rotatebox{-270}{\makebox(0,0){\strut{}$\dstar$ / -}}}%
      \put(2340,126){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(2340,2543){\makebox(0,0){\strut{}(c) Droplet diameter}}%
      \csname LTb\endcsname%%
      \put(2742,2150){\makebox(0,0)[r]{\strut{}LES: Time Avg.}}%
      \csname LTb\endcsname%%
      \put(2742,1930){\makebox(0,0)[r]{\strut{}URANS}}%
      \csname LTb\endcsname%%
      \put(2742,1710){\makebox(0,0)[r]{\strut{}CAS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4629,566){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(4629,917){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%%
      \put(4629,1269){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%%
      \put(4629,1620){\makebox(0,0)[r]{\strut{}1.9}}%
      \csname LTb\endcsname%%
      \put(4629,1972){\makebox(0,0)[r]{\strut{}2.2}}%
      \csname LTb\endcsname%%
      \put(4629,2323){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(4761,346){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5224,346){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5687,346){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6150,346){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%%
      \put(6612,346){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(7075,346){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%%
      \put(7538,346){\makebox(0,0){\strut{}300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4145,1444){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tstard$ / -}}}%
      \put(6149,126){\makebox(0,0){\strut{}$z$/$\Do$ / -}}%
      \put(6149,2543){\makebox(0,0){\strut{}(d) Droplet temperature}}%
      \csname LTb\endcsname%%
      \put(6551,2150){\makebox(0,0)[r]{\strut{}LES: Time Avg.}}%
      \csname LTb\endcsname%%
      \put(6551,1930){\makebox(0,0)[r]{\strut{}URANS}}%
      \csname LTb\endcsname%%
      \put(6551,1710){\makebox(0,0)[r]{\strut{}CAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/OriginalCasFlowVar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/OriginalCasFuel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3457){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,3778){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,4099){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,4420){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,4741){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,5062){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,5383){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,3237){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,3237){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,3237){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,3237){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,3237){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,3237){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,5015){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,4789){\makebox(0,0)[r]{\strut{}Exp: ~~~\;~~dnbe}}%
      \put(5872,4562){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,4335){\makebox(0,0)[r]{\strut{}Sim: ~~~\;~~dnbe}}%
      \put(6070,5270){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,5270){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,4420){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,5603){\makebox(0,0){\strut{}$\Pinj$ \SI{1400}{\bar}, $\Pamb$ \SI{50.2}{\bar}, $\Tamb$ \SI{836}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(5974,4990){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4770){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4550){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,4330){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4990){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4770){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4550){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,4330){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,680){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,1001){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,1322){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(820,1643){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(820,1964){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(820,2285){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(820,2606){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(952,460){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1634,460){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2317,460){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2999,460){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3682,460){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4364,460){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2210){\makebox(0,0)[r]{\strut{}Exp: 1-octanol}}%
      \put(5872,1983){\makebox(0,0)[r]{\strut{}Exp: ~~~\;~~dnbe}}%
      \put(5872,1757){\makebox(0,0)[r]{\strut{}Sim: 1-octanol}}%
      \put(5872,1530){\makebox(0,0)[r]{\strut{}Sim: ~~~\;~~dnbe}}%
      \put(6070,2465){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2465){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(336,1643){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2658,130){\makebox(0,0){\strut{}Time / \si{\milli\second}}}%
      \put(2658,2826){\makebox(0,0){\strut{}$\Pinj$ \SI{900}{\bar}, $\Pamb$ \SI{34.1}{\bar}, $\Tamb$ \SI{836}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OriginalCasFuel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/OriginalCasGridConvergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(463,637){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(463,910){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(463,1183){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(463,1456){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(463,1730){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(463,2003){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(463,2276){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(463,2549){\makebox(0,0)[r]{\strut{}70}}%
      \csname LTb\endcsname%%
      \put(595,417){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1230,417){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1864,417){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2499,417){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3133,417){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(3768,417){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1626,3867){\makebox(0,0)[r]{\strut{}EXP}}%
      \put(1626,3654){\makebox(0,0)[r]{\strut{}$8\times \Do$}}%
      \put(1626,3433){\makebox(0,0)[r]{\strut{}$4\times \Do$}}%
      \put(1626,3208){\makebox(0,0)[r]{\strut{}$2\times \Do$}}%
      \put(1626,2983){\makebox(0,0)[r]{\strut{}$1\times \Do$}}%
      \put(1626,2770){\makebox(0,0)[r]{\strut{}$0.5\times \Do$}}%
      \put(1825,4122){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(2856,4122){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(111,1593){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2181,87){\makebox(0,0){\strut{}Time / \si{\milli\second}}}%
      \csname LTb\endcsname%%
      \put(1728,3884){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1728,3664){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1728,3444){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1728,3224){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1728,3004){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1728,2784){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2715,3884){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2715,3664){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2715,3444){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2715,3224){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2715,3004){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2715,2784){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/OriginalCasGridConvergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/OriginalCasInitDropletSize.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(463,637){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(463,910){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(463,1183){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(463,1456){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(463,1730){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(463,2003){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(463,2276){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(463,2549){\makebox(0,0)[r]{\strut{}70}}%
      \csname LTb\endcsname%%
      \put(595,417){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1230,417){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1864,417){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2499,417){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3133,417){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(3768,417){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1706,3888){\makebox(0,0)[r]{\strut{}EXP}}%
      \put(1706,3633){\makebox(0,0)[r]{\strut{}$\sqrt{0.01\times \Doo}$}}%
      \put(1706,3357){\makebox(0,0)[r]{\strut{}$\sqrt{0.1\times \Doo}$}}%
      \put(1706,3081){\makebox(0,0)[r]{\strut{}$\sqrt{0.5\times \Doo}$}}%
      \put(1706,2804){\makebox(0,0)[r]{\strut{}$\sqrt{1\times \Doo}$}}%
      \put(1904,4143){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(2936,4143){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(111,1593){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2181,87){\makebox(0,0){\strut{}Time / \si{\milli\second}}}%
      \csname LTb\endcsname%%
      \put(1808,3884){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1808,3664){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1808,3444){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1808,3224){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(1808,3004){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2795,3884){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2795,3664){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2795,3444){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2795,3224){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(2795,3004){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OriginalCasInitDropletSize}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/OriginalCasPenLength.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(661,566){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(661,897){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(661,1227){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(661,1558){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(661,1888){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(661,2219){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(661,2549){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(793,346){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1587,346){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2380,346){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(3174,346){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(3967,346){\makebox(0,0){\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(4761,346){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(5872,2181){\makebox(0,0)[r]{\strut{}Exp}}%
      \put(5872,1955){\makebox(0,0)[r]{\strut{}LES}}%
      \put(5872,1728){\makebox(0,0)[r]{\strut{}URANS}}%
      \put(5872,1501){\makebox(0,0)[r]{\strut{}CAS}}%
      \put(6070,2408){\makebox(0,0)[l]{\strut{}Liquid}}%
      \put(7062,2408){\makebox(0,0)[l]{\strut{}Vapor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(309,1557){\rotatebox{-270}{\makebox(0,0){\strut{}Penetration Length / \si{\milli\meter}}}}%
      \put(2777,126){\makebox(0,0){\strut{}Time / \si{\milli\second}}}%
      \csname LTb\endcsname%%
      \put(5974,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(5974,1525){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,2185){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1965){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1745){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%%
      \put(6961,1525){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/OriginalCasPenLength}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/VolumeFraction1octanol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{t}{rgb}{0.0,0.0,0.0}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(661,566){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(661,1097){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(661,1629){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(661,2160){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(661,2691){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(793,346){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(1517,346){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(2241,346){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(2965,346){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(3689,346){\makebox(0,0){\strut{}40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(177,1628){\rotatebox{-270}{\makebox(0,0){\strut{}Volume fraction ($\alphal$) / -}}}%
      \put(2241,126){\makebox(0,0){\strut{}$z$ / mm}}%
      \csname LTb\endcsname%%
      \put(2702,2518){\makebox(0,0)[r]{\strut{}$t$ = 0.309 ms}}%
      \csname LTb\endcsname%%
      \put(2702,2298){\makebox(0,0)[r]{\strut{}$t$ = 0.415 ms}}%
      \csname LTb\endcsname%%
      \put(2702,2078){\makebox(0,0)[r]{\strut{}$t$ = 0.522 ms}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4510,566){\makebox(0,0)[r]{\strut{}0.0000}}%
      \csname LTb\endcsname%%
      \put(4510,991){\makebox(0,0)[r]{\strut{}0.0004}}%
      \csname LTb\endcsname%%
      \put(4510,1416){\makebox(0,0)[r]{\strut{}0.0008}}%
      \csname LTb\endcsname%%
      \put(4510,1841){\makebox(0,0)[r]{\strut{}0.0012}}%
      \csname LTb\endcsname%%
      \put(4510,2266){\makebox(0,0)[r]{\strut{}0.0016}}%
      \csname LTb\endcsname%%
      \put(4510,2691){\makebox(0,0)[r]{\strut{}0.0020}}%
      \csname LTb\endcsname%%
      \put(4642,346){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(5607,346){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(6573,346){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(7538,346){\makebox(0,0){\strut{}40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6090,126){\makebox(0,0){\strut{}$z$ / mm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VolumeFraction1octanol}}%
    \gplfronttext
  \end{picture}%
\endgroup

